String Correction for Baryon Orbital Excitations

The correction to the string junction three-quark potential in a baryon due to the proper moment of inertia of the QCD string is calculated. The magnitudes of the string corrections in P-wave heavy baryons are estimated.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

